Post-hoc Interpretability for Neural NLP: A Survey

Neural networks for NLP are becoming increasingly complex and widespread, and there is a growing concern if these models are responsible to use. Explaining models helps to address the safety and ethical concerns and is essential for accountability. Interpretability serves to provide these explanations in terms that are understandable to humans. Additionally, post-hoc methods provide explanations after a model is learned and are generally model-agnostic. This survey provides a categorization of how recent post-hoc interpretability methods communicate explanations to humans, it discusses each method in-depth, and how they are validated, as the latter is often a common concern.

==> figures/overview-table.tex <==
\begin{tikzpicture}[
    every text node part/.style={align=center},
    category/.style={rectangle, fill=white, anchor=center, xshift=-0.5mm},
    title/.style={rectangle, fill=black!2, anchor=center},
    content/.style={rectangle, fill=black, opacity=1, fill opacity=0.06, text opacity=1, anchor=center},
    >={Latex[width=1.5mm,length=1.5mm]},
]
\large
\pgfmathsetmacro{\tmargin}{0.1}
\pgfmathsetmacro{\tboxwidth}{2.5}
\pgfmathsetmacro{\tboxheight}{0.985}
\pgfmathsetmacro{\tcategoryheight}{0.3}
\pgfmathsetmacro{\tcategoryrelfontsize}{-1}

\newcommand{\pref}[2]{#1 \hyperref[#2]{§\,\ref*{#2}}}

\newcommand{\rAs}{\rBe + \tmargin} \newcommand{\rAe}{\rAs + \tboxheight}
\newcommand{\rBs}{\rCe + \tmargin} \newcommand{\rBe}{\rBs + \tboxheight}
\newcommand{\rCs}{\rDe + \tmargin} \newcommand{\rCe}{\rCs + \tboxheight}
\newcommand{\rDs}{\rEe + \tmargin} \newcommand{\rDe}{\rDs + \tboxheight}
\newcommand{\rEs}{\rFe + \tmargin + \tcategoryheight + \tmargin} \newcommand{\rEe}{\rEs + \tboxheight}
\newcommand{\rFs}{\rGe + \tmargin + \tcategoryheight + \tmargin} \newcommand{\rFe}{\rFs + \tboxheight}
\newcommand{\rGs}{\rHe + \tmargin} \newcommand{\rGe}{\rGs + \tboxheight}
\newcommand{\rHs}{\rIe + \tmargin} \newcommand{\rHe}{\rHs + \tboxheight}
\newcommand{\rIs}{\rJe + \tmargin} \newcommand{\rIe}{\rIs + \tboxheight}
\newcommand{\rJs}{\tmargin} \newcommand{\rJe}{\rJs + \tboxheight}

\newcommand{\cAs}{\tmargin} \newcommand{\cAe}{\cAs + \tboxwidth}
\newcommand{\cBs}{\cAe + \tmargin} \newcommand{\cBe}{\cBs + \tboxwidth}
\newcommand{\cCs}{\cBe + \tmargin} \newcommand{\cCe}{\cCs + \tboxwidth}
\newcommand{\cDs}{\cCe + \tmargin} \newcommand{\cDe}{\cDs + \tboxwidth}
\newcommand{\cEs}{\cDe + \tmargin} \newcommand{\cEe}{\cEs + \tboxwidth}
\newcommand{\cFs}{\cEe + \tmargin + \tmargin} \newcommand{\cFe}{\cFs + \tboxwidth}

\newcommand{\rtitle}[2]{
    \fill[title] (-\tmargin-\tboxwidth, \csname r#1s\endcsname) rectangle node{\vphantom{$^i_ a$}#2\vphantom{$^i_a$}} (-\tmargin, \csname r#1e\endcsname);
}
\newcommand{\rcategory}[2]{
    \fill[category] (-\tmargin-\tboxwidth, \csname r#1e\endcsname + \tmargin + \tcategoryheight) rectangle node{\relsize{\tcategoryrelfontsize} #2} (-\tmargin, \csname r#1e\endcsname + \tmargin);
    \draw (\cAs, \csname r#1e\endcsname + \tmargin) -- (\cEe, \csname r#1e\endcsname + \tmargin);
    \draw (\cFs, \csname r#1e\endcsname + \tmargin) -- (\cFe, \csname r#1e\endcsname + \tmargin);
}

\newcommand{\ctitle}[2]{
    \fill[title] (\csname c#1s\endcsname, \rAe + \tmargin + \tmargin) rectangle node{\vphantom{$^i_ a$}#2\vphantom{$^i_a$}} (\csname c#1e\endcsname, \rAe + \tmargin + \tmargin + \tboxheight);
}
\newcommand{\ccategory}[2]{
    \fill[category] (\csname c#1s\endcsname, \rAe + \tmargin + \tmargin + \tboxheight + \tmargin + \tcategoryheight) rectangle node{\relsize{\tcategoryrelfontsize} #2} (\csname c#1e\endcsname, \rAe + \tmargin + \tmargin + \tboxheight + \tmargin);
    \draw (\csname c#1s\endcsname - \tmargin, \rJs) -- (\csname c#1s\endcsname - \tmargin, \rAe);
}

\newcommand{\tcontent}[4]{
    \fill[content] (\csname c#2s\endcsname, \csname r#1s\endcsname) rectangle node{\vphantom{$^i_ a$}#4\vphantom{$^i_a$}} (\csname c#3e\endcsname, \csname r#1e\endcsname);
}

\draw[->] (\cAs, \rAe + \tmargin + \tmargin + \tboxheight + \tcategoryheight + \tmargin + \tmargin) -- (\cFe, \rAe + \tmargin + \tmargin + \tboxheight + \tcategoryheight + \tmargin + \tmargin) node[above left, xshift=-0.2cm]{less information \hspace{9.3cm} more information};

\draw[->] (\cAs - \tmargin - \tmargin - \tboxwidth - \tmargin, \rAe) -- (\cAs - \tmargin - \tmargin - \tboxwidth - \tmargin, \rJs) node[anchor=mid, below, rotate=-90, xshift=-6cm]{lower abstraction \hspace{5cm} higher abstraction};

\rcategory{A}{local explanation}
\rtitle{A}{input \\ features}
\rtitle{B}{adversarial \\ examples}
\rtitle{C}{influential \\ examples}
\rtitle{D}{counter-\\factuals}
\rtitle{E}{natural \\ language}
\rcategory{F}{class explanation}
\rtitle{F}{concepts}
\rcategory{G}{global explanation}
\rtitle{G}{vocabulary}
\rtitle{H}{ensemble}
\rtitle{I}{linguistic \\ information}
\rtitle{J}{rules}

\ccategory{A}{post-hoc \hspace{0.9cm}}
\ctitle{A}{black-box}
\ctitle{B}{dataset}
\ctitle{C}{gradient}
\ctitle{D}{embeddings}
\ctitle{E}{white-box}
\ccategory{F}{intrinsic \hspace{1.1cm}}
\ctitle{F}{model specific}

\tcontent{A}{A}{A}{\pref{SHAP}{sec:input-features:shap}}
\tcontent{A}{A}{B}{\hspace{2.1cm}\pref{LIME}{sec:input-features:lime},\\\hspace{2.1cm}\pref{Anchors}{sec:input-features:anchors}}
\tcontent{A}{C}{C}{\pref{Gradient}{sec:input-features:gradient},\\ \pref{IG}{sec:input-features:integrated-gradient}}
\tcontent{A}{F}{F}{Attention}
\tcontent{B}{A}{A}{\pref{SEA$^\mathcal{M}$}{sec:adversarial-examples:sea}}
\tcontent{B}{C}{D}{\pref{HotFlip}{sec:adversarial-examples:hotflip}}
\tcontent{C}{B}{C}{\pref{Influence Functions$^\mathcal{H}$}{sec:influential-examples:influence-functions}\\\pref{TracIn$^\mathcal{C}$}{sec:influencial-examples:tracin}}
\tcontent{C}{B}{E}{\hspace{4.3cm} \pref{Representer Pointers$^{\dagger}$}{sec:influential-examples:representer-point-selection}}
\tcontent{C}{F}{F}{Prototype \\ Networks}
\tcontent{D}{A}{A}{\pref{Polyjuice$^{\mathcal{M},\mathcal{D}}$\\}{sec:counterfactuals:polyjuice}}
\tcontent{D}{A}{C}{\pref{MiCE$^\mathcal{M}$}{sec:counterfactuals:mice}}
\tcontent{E}{A}{A}{\pref{CAGE$^{\mathcal{M},\mathcal{D}}$\\}{sec:natural-language:cage}}
\tcontent{E}{F}{F}{GEF$^{\mathcal{D}}$, NILE$^\mathcal{D}$}

%\tcontent{F}{A}{A}{\pref{Total Effect$^\mathcal{D}$\\}{sec:concepts:total-effect}}
%\tcontent{F}{E}{E}{\pref{Natural\\ Effect$^\mathcal{D}$}{sec:concepts:natural-effect}}
\tcontent{F}{E}{E}{\pref{NIE$^\mathcal{D}$}{sec:concepts:natural-indirect-effect}}

\tcontent{G}{D}{D}{\pref{Project}{sec:vocabulary:projection},\\ \pref{Rotate}{sec:vocabulary:rotation}}
\tcontent{H}{A}{B}{\pref{SP-LIME}{sec:ensemble:sp-lime}}
\tcontent{I}{A}{A}{\pref{Behavioral\\ Probes$^\mathcal{D}$}{sec:linguistic-information:behavioral-probes}}
\tcontent{I}{D}{D}{\pref{Structural \\ Probes$^\mathcal{D}$}{sec:linguistic-information:structural-probes}}
\tcontent{I}{E}{E}{\pref{Structural \\ Probes$^\mathcal{D}$}{sec:linguistic-information:structural-probes}}
\tcontent{I}{F}{F}{Auxiliary \\ Task$^\mathcal{D}$}
\tcontent{J}{A}{B}{\pref{SEAR$^\mathcal{M}$}{sec:rules:sear}}
\tcontent{J}{B}{E}{\pref{Compositional Explanations of Neurons$^{\dagger}$}{sec:rules:comp-explain-neuron}}

\end{tikzpicture}

% TODO: does weight inspection fit in anywhere?
% TODO: Generative models, where do they fit?
% TODO: Consider making dataset a $^\circ$ footnote.

